Suppression of scattering from slow to fast subsystems and application to resonantly Floquet-driven impurities in strongly interacting systems

We study solutions to the Lippmann-Schwinger equation in systems where a slow subsystem is coupled to a fast subsystem via an impurity. Such situations appear when a high-frequency Floquet-driven impurity is introduced into a low-energy system, but the driving frequency is at resonance with a high-energy band. In contrast to the case of resonant bulk driving, where the particles in the low-energy system are excited into the high-energy band, we surprisingly find that these excitations are suppressed for resonantly driven impurities. Still, the transmission through the impurity is strongly affected by the presence of the high-energy band in a universal way that does not depend on the details of the high-energy band. We apply our general result to two examples and show the suppression of excitations from the low-energy band into the high-energy band: a) bound pairs in a Fermi-Hubbard chain scattering at a driven impurity, which is at resonance with the Hubbard interaction and b) particles in a deep optical lattice described by the tight-binding approximation, which scatter at a driven impurity, whose driving frequency equals the band gap between the two lowest energy bands.

==> img/tikz_2D_layers.tex <==
\begin{tikzpicture}[scale=1]
	\tikzstyle{every node}=[font=\large]
	\def\size{3}
	\def\layers{1}
	\def\spacing{1}
	\def\spacingy{2.5*\spacing}
	\def\spacingz{0.4*\spacing}
	\def\spacingangle{55}%15	
	\def\circlesize{0.1}

	\def\linelength{0.3}
	\def\linewidth{2}

	\def\chubbard{red}
	\def\cfloquet{blue}

	%\useasboundingbox \myboundingbox;
	%\draw \myboundingbox;
	
	%defs
	\foreach \z in {-\layers,...,\layers} {
		\ifthenelse{\equal{\z}{0}}{\def\c{black}}{\def\c{gray}}
		\foreach \y in {-\size,...,\size} {
			\foreach \x in {-\size,...,\size} {
				\coordinate (lat\x \y \z) at ($(\x*\spacing,\z*\spacingy) + (\spacingangle:\y*\spacingz)$);%0.86
			}
			\coordinate (lat\number\numexpr \size + 1 \relax \y \z) at ($(\size*\spacing+\linelength*\spacing,\z*\spacingy) + (\spacingangle:\y*\spacingz)$);
			\coordinate (lat\number\numexpr -\size - 1 \relax \y \z) at ($(-\size*\spacing-\linelength*\spacing,\z*\spacingy) + (\spacingangle:\y*\spacingz)$);
		}
		\foreach \x in {-\size,...,\size} {
			\coordinate (lat\x \number\numexpr \size + 1 \relax \z) at ($(\x*\spacing,\z*\spacingy) + (\spacingangle:{(\size+2*\linelength)*\spacingz})$);
			\coordinate (lat\x \number\numexpr -\size - 1 \relax \z) at ($(\x*\spacing,\z*\spacingy) + (\spacingangle:{-(\size+2*\linelength)*\spacingz})$);
		}	
	}
	
	\foreach \y in {-\size,...,\size} {
		\foreach \x in {-\size,...,\size} {
			\coordinate (lat\x \y \number\numexpr \layers+1\relax) at ($(\x*\spacing,\layers*\spacingy+\linelength*\spacing) + (\spacingangle:\y*\spacingz)$);
			\coordinate (lat\x \y \number\numexpr -\layers-1\relax) at ($(\x*\spacing,-\layers*\spacingy-\linelength*\spacing) + (\spacingangle:\y*\spacingz)$);
		}
	}	
	
	
	%draw layers from bottom to top
	\foreach \z in {\number\numexpr -\layers-1\relax,...,\layers} {
		\ifthenelse{\equal{\z}{\number\numexpr -\layers-1\relax}}{}{
			
			%draw layer background
			\draw [fill=gray!50, fill opacity=0.7] (lat-\size-\size\z) -- (lat\size-\size\z) -- (lat\size\size\z) -- (lat-\size\size\z) -- cycle;		
		
			%draw layer lines
			\ifthenelse{\equal{\z}{0}}{\def\c{black}}{\def\c{gray}}
			\foreach \y in {-\size,...,\size} {
				\foreach \x in {\number\numexpr -\size-1\relax,...,\size} {
					\draw[line width=\linewidth,color=\c] (lat\x\y\z)--(lat\number\numexpr \x+1 \relax\y\z);
				}
			}
			\foreach \y in {\number\numexpr -\size-1\relax,...,\size} {
				\foreach \x in {-\size,...,\size} {
					\draw[line width=\linewidth,color=\c] (lat\x\y\z)--(lat\x\number\numexpr \y+1 \relax\z);
				}
			}
	
			%draw layer dots
			\foreach \y in {-\size,...,\size} {
				\foreach \x in {-\size,...,\size} {
					\def\cdot{\c}
					\ifthenelse{\equal{\x}{\y}}{\def\cdot{\chubbard}}{}
					\ifthenelse{\equal{\x}{0}}{\def\cdot{\cfloquet}}{}
					\ifthenelse{\equal{\y}{0}}{\def\cdot{\cfloquet}}{}
					\filldraw[color=\cdot] (lat\x \y \z) circle (\circlesize);
				}
			}
			%add layer description
			\node at (lat\number\numexpr \size + 1 \relax 0\z) [anchor=west] {$a = \z$};
		}
		%draw floquet line to above
		\foreach \x in {-\size,...,\size} {
			\draw[line width=\linewidth,color=\cfloquet] (lat\x 0\z) --(lat\x 0\number\numexpr \z+1 \relax);
			\draw[line width=\linewidth,color=\cfloquet]  (lat0\x\z) --(lat0\x\number\numexpr \z+1 \relax);
		}
		%add hubbard color to (0,0,z)
		\filldraw[color=\chubbard] (lat00\z) circle (0.5*\circlesize);
	}		
		
\end{tikzpicture}

==> img/tikz_toy.tex <==
\begin{tikzpicture}[scale=1]
	\tikzstyle{every node}=[font=\huge]
	\def\size{4}
	\def\layers{2}
	\def\spacing{2}
	\def\spacingy{\spacing}
	\def\circlesize{0.3}
	\def\linelength{0.3}
	\def\linewidth{3}

	\def\cfloquet{blue}	
	
	%\useasboundingbox \myboundingbox;
	%\draw \myboundingbox;
	
	\foreach \x in {-\size,...,\size} {
		\coordinate (lat\x 0) at (\x*\spacing,0);
		\coordinate (lat\x 1) at (\x*\spacing,\spacingy);
	}
	\coordinate (lat\number\numexpr \size + 1 \relax 0) at ({(\size+\linelength)*\spacing},0);
	\coordinate (lat\number\numexpr -\size - 1 \relax 0) at ({-(\size+
\linelength)*\spacing},0);  

	\coordinate (lat\number\numexpr \size + 1 \relax 1) at ({(\size+\linelength)*\spacing},\spacingy);
	\coordinate (lat\number\numexpr -\size - 1 \relax 1) at ({-(\size+\linelength)*\spacing},\spacingy);  		
		
	\foreach \x  in {-\size,...,\number\numexpr \size-1\relax} {
		\node at ({(\x+0.5)*\spacing},-0.4) {$\alpha J$};
		\node at ({(\x+0.5)*\spacing},\spacingy-0.4) {$J$};
	}

	\node at (lat\number\numexpr \size + 1 \relax 0) [anchor=west] {P};	
	\node at (lat\number\numexpr \size + 1 \relax 1) [anchor=west] {Q};	
	
	\foreach \x in {\number\numexpr -\size-1\relax,...,\size} {
		\draw[line width=\linewidth,color=black] (lat\x 0)--(lat\number\numexpr \x+1 \relax 0);
		\draw[line width=\linewidth,color=gray] (lat\x 1)--(lat\number\numexpr \x+1 \relax 1);
	}	
		
	\draw[line width=\linewidth,color=\cfloquet] (lat00)--(lat01);

	\node at (0.4,{(0.5)*\spacingy}) {$\lambda$};
	
	\foreach \x in {-\size,...,\size} {
		\filldraw[color=black] (lat\x 0) circle (\circlesize);
		\filldraw[color=gray] (lat\x 1) circle (\circlesize);
	}


	
	%\draw[line width=2,<->] (0.5,-1)--(0.5,1);
\end{tikzpicture}
